When and why randomised exploration works (in linear bandits)

We provide an approach for the analysis of randomised exploration algorithms like Thompson sampling that does not rely on forced optimism or posterior inflation. With this, we demonstrate that in the $d$-dimensional linear bandit setting, when the action space is smooth and strongly convex, randomised exploration algorithms enjoy an $n$-step regret bound of the order $O(d\sqrt{n} \log(n))$. Notably, this shows for the first time that there exist non-trivial linear bandit settings where Thompson sampling can achieve optimal dimension dependence in the regret.

==> figure.tex <==
\begin{adjustbox}{trim=0pt 0pt 0pt 0pt,clip}

  
    \begin{tikzpicture}[scale=1.8,transform shape]
    \pgfmathsetmacro{\b}{0.8}
    \pgfmathsetmacro{\c}{0.5}
     \begin{axis}[
        unit vector ratio*=1 1 1,
        axis x line=center,
        axis y line=center,
        xtick=\empty,
        ytick=\empty,
        scaled ticks=false,
        clip=false,
        xmin=-2,
        xmax=5, 
        ymin=-2,
        ymax=5,
        ylabel={},
        xlabel={},
        x label style={at={(axis description cs:2,0.1)},anchor=north},
       y label style={at={(axis cs:0.3,1.25)},anchor=north},
   ]

     \draw[thick, gray, fill=gray, fill opacity=0.3, pattern=dots, pattern color=gray](axis cs:0,0) circle (1.4);
     \node[anchor=south east] at (axis cs: -0.8, 0.8) {\footnotesize{$\mathcal{X}$}};

     \clip (axis cs: -2,-2) rectangle (axis cs: 5,5);
     \draw[thick, gray](axis cs:0,0) circle (4.0);
     \path[fill=gray, fill opacity=0.3, pattern=dots, pattern color=gray] (axis cs: -2,-2) rectangle (axis cs: 5,5) (axis cs:0,0) circle (4.0);
     \node[anchor=north] at (axis cs: 3.5, 4.5) {\scriptsize{$J(\theta) \geq J(\thetaopt)$}};


    \draw[rotate=15,red,thick] (axis cs:2.2,1.7) circle (1.5 and 0.7);
    \draw[rotate=10,darkblue,thick] (axis cs:2.4,2.2) circle (1 and 0.5);
    \node[anchor=south] at (axis cs: 1, 2.5) {\footnotesize{\color{darkblue}$\Theta^\prime$}};
    \node[anchor=south] at (axis cs: 0.4, 3.1) {\footnotesize{\color{red}$\Theta$}};

    \node[label=0:{{\footnotesize{\color{black}$\theta_\star$}}},circle,fill=black,inner sep=1pt] at (axis cs:2.45,3.15]) {};

    \draw[dotted, line width= 0.2mm, darkblue] (axis cs:0,0) -- (axis cs:0.65,2.8);
    \draw[dotted, line width= 0.2mm, red] (axis cs:0,0) -- (axis cs:-0.35,2.4);
    \draw[dotted, line width= 0.2mm, black] (axis cs:0,0) -- (axis cs:2.45,3.15);

    \draw[->,thick, darkblue] (axis cs:0,0) -- (axis cs:0.336,1.43);
    \draw[->, thick, red] (axis cs:0,0) -- (axis cs:-0.2163,1.48);

    \node[anchor=south west] at (axis cs:0.336,1.2){\scriptsize{\color{darkblue}$x^\prime$}};
    \node[anchor=south east] at (axis cs:-0.2163,1.3) {\scriptsize{\color{red}$x$}};

    \draw[<->, darkblue, thick] (axis cs:0.75+\b,0.98-\b*0.77) -- (axis cs:\b + 2.45,-\b*0.77 + 3.15);
    \node[anchor=north] at (axis cs: 2.7, 1.7) {\tiny{\color{darkblue} $\Delta^\prime$}};

    \draw[<->, red, thick] (axis cs: 0.45 + \c,0.6-\c*0.77) -- (axis cs:\c + 2.45,-\c*0.77 + 3.15);
    \node[anchor=south] at (axis cs: 1.7, 1.4) {\tiny{\color{red} $\Delta$}};
    

    \end{axis}
    
    \end{tikzpicture}
    \end{adjustbox}

